Phase-Based Breathing Rate Monitoring in Patient Rooms Using 6G Terahertz Technology

The 6G standard aims to be an integral part of the future economy by providing high-performance communication and sensing services. At terahertz (THz) frequencies, indoor campus networks can offer the highest sensing quality. Health monitoring in hospitals is expected to be an application site for these. This work outlines a monostatic phase-based system for breathing rate monitoring. Our feasibility study observes motion measurement accuracy down to the micrometer level. However, we also find that the patient's pose needs to be considered for generalized applicability. Thus, a solution that leverages multiple propagation paths and beam orientations is proposed.

==> Figures/Results/merged_figs/Blender_steps_ideal_case.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

% Thesis colors:
\definecolor{mycolor1}{rgb}{0.894118,0.101961,0.109804}% red
\definecolor{mycolor2}{rgb}{0.344117,0,0.69803}% indigo
\definecolor{mycolor3}{rgb}{0.71, 0.4, 0.1}% brown
\definecolor{mycolor4}{rgb}{0.00000,0.4400,0.85100}% blue
\definecolor{mycolor5}{rgb}{0.301961,0.686275,0.290196}% green
\definecolor{mycolor6}{rgb}{0.25, 0.25, 0.28}% gray/black

\begin{tikzpicture}

\begin{axis}[%
	width=0.951\fwidth,
	height=\fheight,
	at={(0\fwidth,0\fheight)},
	scale only axis,
	xmin=-5,
	xmax=185,
	xlabel style={font={\footnotesize \color{white!15!black}}, yshift=0.75mm},
	xlabel={Channel Estimate Index},
	ymin=165.416667,
	ymax=167.916667,
	ylabel style={font={\footnotesize \color{white!15!black}}},
	ylabel={Motion Steps $\left[\si{\micro\meter}\right]$},
	axis background/.style={fill=white},
	xmajorgrids,
	ymajorgrids,
	legend style={at={(0.5,1.05)}, anchor=south, legend cell align=left, align=left, draw=white!15!black,font=\footnotesize, row sep=-0.02cm, inner xsep=2pt, inner ysep=0pt},
	legend columns=2,
	minor x tick num=3,
	minor y tick num=4,
	ticklabel style={font=\scriptsize},
	]
	%% Annotation
	\node (source) at (axis cs:95,166.55){};
	\node (destination) at (axis cs:95,167.775){};
	\draw[->|, line width=1pt, color=mycolor6] (source)--(destination);	
	\node[anchor=north east, xshift=0.5mm, yshift=-0.5mm] at (destination) {
		\scriptsize
		\contour{white}{
			\textcolor{mycolor6}{
				Sub-\SI{1}{\micro\meter} Accuracy
			}
		}
	};
	
	%% LINES
	\addplot [color=black, line width=1.0pt]
	table[row sep=crcr]{%
		1	166.666666666657\\
		180	166.666666666657\\
	};
	\addlegendentry{Ground Truth}
	
	\addplot [color=mycolor1, line width=0.75pt]
	table[row sep=crcr]{%
		1	166.189122976789\\
		2	166.695997645832\\
		7	166.648097431533\\
		8	166.269338625824\\
		9	166.677254588791\\
		10	166.293219805169\\
		11	166.699882389651\\
		15	166.739143138756\\
		16	166.261976600936\\
		17	166.670874803174\\
		18	166.780935917245\\
		19	166.190790076371\\
		20	167.20758242252\\
		21	166.717218258214\\
		22	166.727485744161\\
		23	166.138172196952\\
		24	166.757606362467\\
		25	166.259066779304\\
		26	166.675320453805\\
		27	166.686140603844\\
		28	166.301543230389\\
		30	167.111104333031\\
		31	166.243100236045\\
		32	167.239771968866\\
		33	166.252957793404\\
		34	166.170945070235\\
		35	166.778995731562\\
		37	166.702787872538\\
		38	166.713608715952\\
		39	166.228245745486\\
		40	166.730680087142\\
		41	166.648521911071\\
		42	166.271147873402\\
		43	167.161369113188\\
		44	166.286833898539\\
		45	166.694876248755\\
		46	166.707224037197\\
		47	166.221308635158\\
		48	167.219367217115\\
		49	166.15289088125\\
		50	166.745265865842\\
		51	166.66587709679\\
		52	166.278506091004\\
		53	167.185651007486\\
		54	166.202295061112\\
		55	166.703890333423\\
		56	166.730263316481\\
		57	166.236857999536\\
		58	166.739434956185\\
		59	166.657413011592\\
		60	166.272398148323\\
		61	166.680583967491\\
		62	166.792028819174\\
		64	166.714964057178\\
		65	166.224656070312\\
		66	166.640195074109\\
		67	166.758879891034\\
		68	166.257397981724\\
		69	167.172226852898\\
		70	166.684401222739\\
		71	166.693390954322\\
		72	166.211595433992\\
		73	166.712774861907\\
		74	166.739157032652\\
		75	166.245195450045\\
		76	166.748459777722\\
		77	166.666151576351\\
		78	167.183143671167\\
		79	166.284877365968\\
		80	166.701393440121\\
		81	166.713470741797\\
		82	166.226177489534\\
		83	166.231596086618\\
		84	167.145822148171\\
		85	166.267950567715\\
		86	167.169967104599\\
		87	166.277101640901\\
		88	166.196464318546\\
		89	167.203966484834\\
		90	166.219652268978\\
		91	166.721672552001\\
		93	166.751923806885\\
		94	166.756082435313\\
		95	166.177728574894\\
		96	166.687095860198\\
		98	166.709870657968\\
		99	166.323890626671\\
		100	166.633400883484\\
		101	166.238947979821\\
		102	167.654903369112\\
		103	165.77745058774\\
		104	167.172455045289\\
		105	166.691542729609\\
		106	165.805913750319\\
		107	167.213271777371\\
		108	166.227431979877\\
		109	167.130552599332\\
		110	166.25726259764\\
		111	166.761628921648\\
		112	166.166485616429\\
		113	166.784948261636\\
		115	166.70834751659\\
		116	166.719174687103\\
		117	166.231314347414\\
		118	167.142207601074\\
		119	165.748443410365\\
		120	166.766068341957\\
		121	167.18342248555\\
		123	166.200918216333\\
		124	166.21244303667\\
		125	167.223546000855\\
		127	166.240743120767\\
		128	167.165237583362\\
		129	166.270996025048\\
		130	166.674474170577\\
		131	166.193423716209\\
		132	166.705710684681\\
		135	166.739701602864\\
		136	166.251981458657\\
		137	167.155524057932\\
		138	166.275580459313\\
		139	166.185930334706\\
		140	166.697521746215\\
		143	166.733459057752\\
		144	166.2439300041\\
		145	166.649206853663\\
		146	166.774542200187\\
		147	166.171491654239\\
		148	167.1914863702\\
		149	166.301686381757\\
		150	166.715007293277\\
		151	166.624782107732\\
		153	166.748719672938\\
		154	166.259759095112\\
		155	167.165942957212\\
		156	165.782460077395\\
		157	166.695719394255\\
		158	167.106957277326\\
		160	166.229082030441\\
		161	166.742336081541\\
		162	166.24532214837\\
		163	167.165527039629\\
		164	166.283086644256\\
		165	166.681005456184\\
		166	166.700160889008\\
		167	166.210348428649\\
		168	167.225728576256\\
		169	166.234444768065\\
		170	166.746819076991\\
		171	166.157624850769\\
		172	166.761723974673\\
		173	166.681137146696\\
		174	166.288304077284\\
		175	167.105563762846\\
		176	166.314440002111\\
		177	167.128456025097\\
		178	166.238383332342\\
		179	166.750397143261\\
		180	166.662683255737\\
	};
	\addlegendentry{Measurement}
		
\coordinate (annotate_empty) at (0,166.666667);
\coordinate (annotate_full) at (180,166.666667);		
				
\end{axis}

\node[align=left, font=\notsotiny, yshift=-16mm, xshift=3.9mm] at (annotate_empty) {(Lung Empty)};
\node[align=right, font=\notsotiny, yshift=-16mm, xshift=-2.7mm] at (annotate_full) {(Lung Full)};

\end{tikzpicture}%

==> Figures/Results/merged_figs/Blender_trajs_all.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% Thesis colors:
\definecolor{mycolor1}{rgb}{0.894118,0.101961,0.109804}% red
\definecolor{mycolor2}{rgb}{0.344117,0,0.69803}% indigo
\definecolor{mycolor3}{rgb}{0.71, 0.4, 0.1}% brown
\definecolor{mycolor4}{rgb}{0.00000,0.4400,0.85100}% blue
\definecolor{mycolor5}{rgb}{0.301961,0.686275,0.290196}% green
\definecolor{mycolor6}{rgb}{0.25, 0.25, 0.28}% gray/black

%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-5,
xmax=185,
xlabel style={font={\footnotesize \color{white!15!black}}, yshift=0.75mm},
xlabel={Channel Estimate Index},
ymin=-2,
ymax=31.25,
ylabel style={font={\footnotesize \color{white!15!black}}},
ylabel={Tracked Motion $\left[\si{\milli\meter}\right]$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.026,0.9625)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black,font=\footnotesize, row sep=-0.02cm, inner xsep=2pt, inner ysep=0pt},
legend columns=1,
minor x tick num=3,
minor y tick num=4,
ticklabel style={font=\scriptsize},
]
%% Annotation
% upper ellipse
\draw[color=mycolor6, line width = 1.25pt, dash dot, rotate around={-64.5:(95,15.9)}] (95,15.9) ellipse (3 and 7.5); 
\node[anchor=south, xshift=2.25mm, yshift=8mm] at (95,15.9) {
	\scriptsize
	\textcolor{mycolor1}{
		\shortstack{
			\contour{white}{Accurate Monitoring	of Gradual}\\
			\contour{white}{Movement at Ideal Conditions}
		}
	}
};
\draw[->, line width=1pt, color=mycolor6] (95,22.9)--(99.8,17.5);
% lower ellipse
\draw[color=mycolor6, line width = 1.25pt, dash dot, rotate around={-90:(150,0)}] (150,0) ellipse (3 and 7.5); 
\node[anchor=south, xshift=-12.5mm, yshift=0mm] at (150,0) {
	\scriptsize
	\contour{white}{
		\textcolor{mycolor5}{
			Fully Orthogonal Motion Untraceable
		}
	}
};


%% LINES
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
1	0.166666666666657\\
180	29.9999999999999\\
};
\addlegendentry{Expectation}

\addplot [color=mycolor1, densely dashed, line width=0.75pt]
table[row sep=crcr]{%
	1	0.166189122976789\\
	155	25.8243738276068\\
	172	28.6560611979703\\
	180	29.9892305627157\\
};
\addlegendentry{No Rotation}

\addplot [color=mycolor2, densely dashed, line width=0.75pt]
table[row sep=crcr]{%
	1	0.0602848061421923\\
	6	0.362128029315954\\
	7	0.331866351036467\\
	14	0.76061871030646\\
	15	0.915812714775996\\
	20	1.21850981114719\\
	21	1.38591832108517\\
	28	1.99203942327142\\
	29	1.76459984323765\\
	49	2.97777073693362\\
	50	2.9054833122434\\
	71	4.1956380172596\\
	72	4.3739196880546\\
	86	5.21711263664369\\
	109	6.6106650808982\\
	127	7.6974897022109\\
	128	7.73518496521291\\
	161	9.73207041978014\\
	179	10.820358402467\\
	180	10.5718276056775\\
};
\addlegendentry{$\gamma=\SI{22.5}{\degree}$}

\addplot [color=mycolor3, densely dashed, line width=0.75pt]
table[row sep=crcr]{%
	1	0.110880987152655\\
	33	3.64511164493894\\
	34	3.55388680698854\\
	51	3.55388680698854\\
	52	3.66273964545445\\
	53	3.55388680698854\\
	85	3.55388680698854\\
	86	3.48246432944975\\
	92	3.48611677855561\\
	98	3.48238708152292\\
	102	3.48237398586431\\
	103	3.55388680698854\\
	124	3.55388680698854\\
	125	3.45424833889808\\
	129	3.93490782126193\\
	130	4.10461100862349\\
	131	4.10439550078033\\
	132	4.0535409036552\\
	180	4.0535409036552\\
};
\addlegendentry{$\gamma=\SI{45.0}{\degree}$}

\addplot [color=mycolor4, densely dashed, line width=0.75pt]
table[row sep=crcr]{%
	1	-0\\
	17	-0\\
	18	0.247841478027169\\
	41	2.51925470575873\\
	42	2.34031810652112\\
	92	7.77160291543723\\
	93	7.66890467713634\\
	111	9.44718763594847\\
	112	9.45948393727653\\
	159	14.5641638843456\\
	160	14.4899688033333\\
	164	14.4899688033333\\
	165	14.2610751793336\\
	180	15.7430904514598\\
};
\addlegendentry{$\gamma=\SI{60.0}{\degree}$}

\addplot [color=mycolor5, densely dashed, line width=0.75pt]
table[row sep=crcr]{%
	1	-0.000396832188471308\\
	3	0.0315867223206112\\
	5	0.0162360962276296\\
	7	-0.00218776476191351\\
	10	0.0312070391782129\\
	13	-0.00184290921757224\\
	14	0.00346161935846112\\
	16	0.0323056112545714\\
	20	-0.000534538919566785\\
	22	0.0314931731908814\\
	24	0.0164067131870809\\
	26	-0.0021962250468448\\
	29	0.0312439248049827\\
	33	0.0033634967862497\\
	35	0.0322987185469685\\
	39	-0.00052742456458077\\
	41	0.0314733349890446\\
	43	0.0164117033281173\\
	45	-0.00218239186480673\\
	48	0.0304534391966058\\
	100	0.0304534391966058\\
	101	-0.00639898774497283\\
	102	-0.00639898774497283\\
	103	0.0304534391966058\\
	180	0.0304534391966058\\
};
\addlegendentry{$\gamma=\SI{90.0}{\degree}$}

\coordinate (annotate_empty) at (0,0);
\coordinate (annotate_full) at (180,0);

\end{axis}

\node[align=left, font=\notsotiny, yshift=-7mm, xshift=3.85mm] at (annotate_empty) {(Lung Empty)};
\node[align=right, font=\notsotiny, yshift=-7mm, xshift=-2.6mm] at (annotate_full) {(Lung Full)};

\end{tikzpicture}%

==> Figures/Results/merged_figs/WI_steps_ideal_case.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

% Thesis colors:
\definecolor{mycolor1}{rgb}{0.894118,0.101961,0.109804}% red
\definecolor{mycolor2}{rgb}{0.344117,0,0.69803}% indigo
\definecolor{mycolor3}{rgb}{0.71, 0.4, 0.1}% brown
\definecolor{mycolor4}{rgb}{0.00000,0.4400,0.85100}% blue
\definecolor{mycolor5}{rgb}{0.301961,0.686275,0.290196}% green
\definecolor{mycolor6}{rgb}{0.25, 0.25, 0.28}% gray/black

\begin{tikzpicture}

\begin{axis}[%
	width=0.951\fwidth,
	height=\fheight,
	at={(0\fwidth,0\fheight)},
	scale only axis,
	xmin=-1,
	xmax=61.6,
	xlabel style={font={\footnotesize \color{white!15!black}}, yshift=0.75mm},
	xlabel={Channel Estimate Index},
	ymin=0.4925,
	ymax=0.5175,
	ylabel style={font={\footnotesize \color{white!15!black}}},
	ylabel={Motion Steps $\left[\si{\milli\meter}\right]$},
	axis background/.style={fill=white},
	xmajorgrids,
	ymajorgrids,
	legend style={at={(0.974,0.8975)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black,font=\footnotesize, row sep=-0.02cm, inner xsep=2pt, inner ysep=0pt},
	legend columns=2,
	minor tick num=4,
	ticklabel style={font=\scriptsize},
	]
	
	%% Annotation
	\node (source) at (axis cs:6,0.49875){};
	\node (destination) at (axis cs:6,0.515){};
	\draw[->|, line width=1pt, color=mycolor6] (source)--(destination);	
	\node[anchor=north west, xshift=-0.75mm, yshift=-8.5mm] at (destination) {
		\scriptsize
		\contour{white}{
			\textcolor{mycolor6}{
				Incurred Error $\ll$ Motion Step Size
			}
		}
	};
	
	\addplot [color=black, line width=1.0pt]
	table[row sep=crcr]{%
		1	0.5\\
		60	0.5\\
	};
	\addlegendentry{Ground Truth}
	
	\addplot [color=mycolor1, line width=1.0pt]
	table[row sep=crcr]{%
		1	0.496425303714958\\
		2	0.496420522138955\\
		3	0.5139547558502\\
		4	0.496455451427607\\
		59	0.496283328319706\\
		60	0.495027103083551\\
	};
	\addlegendentry{Measurement}

\coordinate (annotate_empty) at (0,0.5);
\coordinate (annotate_full) at (60,0.5);	

\end{axis}

\node[align=left, font=\notsotiny, yshift=-11.5mm, xshift=4.65mm] at (annotate_empty) {(Lung Empty)};
\node[align=right, font=\notsotiny, yshift=-11.5mm, xshift=-2.7mm] at (annotate_full) {(Lung Full)};

\end{tikzpicture}%

==> Figures/Results/merged_figs/WI_trajs_all.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% Thesis colors:
\definecolor{mycolor1}{rgb}{0.894118,0.101961,0.109804}% red
\definecolor{mycolor2}{rgb}{0.344117,0,0.69803}% indigo
\definecolor{mycolor3}{rgb}{0.71, 0.4, 0.1}% brown
\definecolor{mycolor4}{rgb}{0.00000,0.4400,0.85100}% blue
\definecolor{mycolor5}{rgb}{0.301961,0.686275,0.290196}% green
\definecolor{mycolor6}{rgb}{0.25, 0.25, 0.28}% gray/black
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-1.65,
xmax=61.7,
xlabel style={font={\footnotesize \color{white!15!black}}, yshift=0.75mm},
xlabel={Channel Estimate Index},
ymin=-2,
ymax=31.25,
ylabel style={font={\footnotesize \color{white!15!black}}},
ylabel={Tracked Motion $\left[\si{\milli\meter}\right]$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.025,0.9625)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black,font=\footnotesize, row sep=-0.02cm, inner xsep=2pt, inner ysep=0pt},
legend columns=1,
minor x tick num=3,
minor y tick num=4,
ticklabel style={font=\scriptsize},
%
xtick={0, 10, 20, 30, 40, 50, 60},
xticklabels={{0}, {10}, {20}, {30}, {40}, {50}, {60}},
]
%% Annotation
\draw[->, line width=1.25pt, color=mycolor6] (24,12) to[bend right=-22.5] (29.5, 0.375);
\node[anchor=south] at (45.5,-0.5) {
	\scriptsize
	\textcolor{mycolor6}{
		\shortstack{
			\contour{white}{Small Rotations Supported,}\\
			\contour{white}{Higher Robustness Shall Be}\\
			\contour{white}{Realized In Future Work}
		}
	}
};


%% LINES
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
	1	0.5\\
	60	30\\
};
\addlegendentry{Expectation}

\addplot [color=mycolor1, densely dashed, line width=0.75pt]
table[row sep=crcr]{%
	1	0.496425303714958\\
	2	0.992845825853912\\
	3	1.50680058170412\\
	60	29.7964464435946\\
};
\addlegendentry{No Rotation}

\addplot [color=mycolor2, densely dashed, line width=0.75pt]
table[row sep=crcr]{%
	1	0.464758139437308\\
	3	1.38098378368757\\
	4	1.86782526621922\\
	8	3.70905784075984\\
	9	4.18097685621274\\
	10	4.63097072743499\\
	11	5.11428184902292\\
	12	5.57967877375581\\
	14	6.47336315997518\\
	15	6.95056298571905\\
	16	7.39958884055103\\
	18	8.33414762474659\\
	20	9.24659090672768\\
	21	9.75268762201389\\
	23	10.6346262849064\\
	24	11.1284208568979\\
	26	12.0536203708193\\
	28	12.9920913575499\\
	29	13.4340484066637\\
	31	14.4025416851847\\
	32	14.8221323351129\\
	38	17.6405627056565\\
	39	18.0733953754273\\
	40	18.5734440317633\\
	41	19.0186379448204\\
	43	19.9581438200846\\
	46	21.3725960507192\\
	47	21.8552895560027\\
	48	22.2798187486055\\
	49	22.7299177158972\\
	50	23.2157205118133\\
	52	24.1260450362595\\
	53	24.6040283763825\\
	55	25.4958130131811\\
	56	26.0150184764792\\
	57	26.4573174886944\\
	58	26.9186893650227\\
	59	27.4022654403324\\
	60	27.8454749105853\\
};
\addlegendentry{$\gamma=\SI{22.5}{\degree}$}

\addplot [color=mycolor3, densely dashed, line width=0.75pt]
table[row sep=crcr]{%
	1	0.374285824075429\\
	3	1.07350218989078\\
	10	3.58025968550891\\
	11	3.9183060465911\\
	14	5.00361969609981\\
	15	5.34490155359408\\
	16	5.70853071462803\\
	17	5.50402695802276\\
	22	7.32283835327856\\
	23	6.69854560866585\\
	25	7.39884508282017\\
	26	7.20776547317271\\
	31	8.51492498378121\\
	32	8.38360805314814\\
	39	10.8727000802234\\
	40	11.2635978837411\\
	45	13.0910729219916\\
	46	13.6199869423387\\
	50	14.9985351143389\\
	51	15.3986571543499\\
	53	16.0277082829958\\
	54	16.1787535826521\\
	56	16.9178448847521\\
	58	17.5962378221442\\
	59	17.9728369910972\\
	60	18.3200237685377\\
};
\addlegendentry{$\gamma=\SI{45.0}{\degree}$}

\addplot [color=mycolor4, densely dashed, line width=0.75pt]
table[row sep=crcr]{%
	1	0.250214865364249\\
	16	3.99609761540874\\
	17	4.40523543333273\\
	18	4.50489488347387\\
	19	4.88955622020392\\
	20	4.88438095428381\\
	22	5.4061135690722\\
	23	5.73841375524923\\
	34	8.4837680996402\\
	35	8.76594600861899\\
	36	8.8810401163098\\
	37	9.2185041119728\\
	38	8.86417828106389\\
	41	9.77669659762797\\
	42	9.98591947387108\\
	44	10.5715062518448\\
	45	10.9427123422645\\
	47	11.510231339808\\
	48	11.9414497866553\\
	60	14.9154366206944\\
};
\addlegendentry{$\gamma=\SI{60.0}{\degree}$}

\addplot [color=mycolor5, densely dashed, line width=0.75pt]
table[row sep=crcr]{%
	1	-0.000655731681170835\\
	2	0.0269332056457614\\
	4	0.125080303871101\\
	5	0.143354883506873\\
	6	0.0155892448010988\\
	7	0.0550127745113684\\
	8	0.203499958154438\\
	9	0.0204972356857027\\
	11	0.0555209687693008\\
	12	0.123635411377151\\
	14	0.159442318145167\\
	16	0.150119039103579\\
	17	0.0660372219594834\\
	18	0.169606991972209\\
	19	0.245563396444112\\
	20	0.715267068805154\\
	23	0.566617138172674\\
	28	0.36852003693906\\
	31	0.253058472054654\\
	32	0.456665789387458\\
	33	0.162295449307102\\
	35	0.0617000600790831\\
	36	0.00116559463709365\\
	37	-0.0897838705762695\\
	47	-0.592383300569388\\
	48	-0.910859720261691\\
	52	-0.91428635234567\\
	53	-0.820849491389573\\
	54	-1.34082257384696\\
	56	-1.31714707040656\\
	58	-1.25016702396054\\
	59	-1.15433826907424\\
	60	-1.12650887853161\\
};
\addlegendentry{$\gamma=\SI{90.0}{\degree}$}

\coordinate (annotate_empty) at (0,0);
\coordinate (annotate_full) at (60,0);

\end{axis}

\node[align=left, font=\notsotiny, yshift=-7mm, xshift=3.85mm] at (annotate_empty) {(Lung Empty)};
\node[align=right, font=\notsotiny, yshift=-7mm, xshift=-2.6mm] at (annotate_full) {(Lung Full)};

\end{tikzpicture}%
